Quantum mechanics of an electron in a homogeneous magnetic field and a singular magnetic flux tube

The eigenvalue problem of the Hamiltonian of an electron confined to a plane and subjected to a perpendicular time-independent magnetic field which is the sum of a homogeneous field and an additional field contributed by a singular flux tube, i.e. of zero width, is investigated. Since both a direct approach based on distribution-valued operators and a limit process starting from a non-singular flux tube, i.e. of finite size, fail, an alternative method is applied leading to consistent results. An essential feature is quantum mechanical supersymmetry at g=2 which imposes, by proper representation, the correct choice of "boundary conditions". The corresponding representation of the Hilbert space in coordinate space differs from the usual space of square-integrable 2-spinors, entailing other unusual properties. The analysis is extended to $g\ne 2$ so that supersymmetry is explicitly broken. Finally, the singular Aharonov-Bohm system with the same amount of singular flux is analysed by making use of the fact that the Hilbert space must be the same.

==> (inline-0) <==
\begin{picture}(0,0)(-6,0)
\begin{picture}(0,0)(-8,4)

%horizontale Linie
\put (-10,-5.5) {\line(1,0){30}}
\put  (5,-5.5) {\line(0,-1){50}}

%a=0
\put (-3,-4){
\begin{picture}(10,8)
\put(-7,6){$\alpha=0:$}
%gestrichelte vertikale Achse

\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

\put (-1,6) {$E$}

%gestrichelte horizontale Linie

\put (-5.92,0) {\line(1,0){.17}}
\put (-5.58,0) {\line(1,0){.17}}
\put (-5.25,0) {\line(1,0){.17}}

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\vector(1,0){.17}}

\put (4,-.75) {$m+\sigma$}

\put (0,0) {\begin{picture}(10,8)

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}
\end{picture}}

\end{picture} }

%a=1/2
\put (-3,-14){
\begin{picture}(10,8)
\put(-7,6){$\alpha=1/2:$}
%gestrichelte vertikale Achse
\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-5.92,0) {\line(1,0){.17}}
\put (-5.58,0) {\line(1,0){.17}}
\put (-5.25,0) {\line(1,0){.17}}

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,1.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\end{picture}}

\end{picture} }

%a=1

\put (-3,-24){
\begin{picture}(10,8)
\put(-7,6){$\alpha=1:$}
%gestrichelte vertikale Achse
\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-5.92,0) {\line(1,0){.17}}
\put (-5.58,0) {\line(1,0){.17}}
\put (-5.25,0) {\line(1,0){.17}}

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)(1,0)

\put (1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,-1){.25}}
\put (.125 ,0){\line(0,-1){.25}}
\put (-.125,-.25){\line(1,0){.25}}
\end{picture}}

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\end{picture}}

\end{picture} }

%a=3/2
\put (-3,-34){
\begin{picture}(10,8)
\put(-7,6){$\alpha=3/2:$}
%gestrichelte vertikale Achse

\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-5.92,0) {\line(1,0){.17}}
\put (-5.58,0) {\line(1,0){.17}}
\put (-5.25,0) {\line(1,0){.17}}

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)(1,0)

\put (1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,-1){.25}}
\put (.125 ,0){\line(0,-1){.25}}
\put (-.125,-.25){\line(1,0){.25}}
\end{picture}}

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,1.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\end{picture}}

\end{picture} }

%a=2
\put (-3,-44){
\begin{picture}(10,8)
\put(-7,6){$\alpha=2:$}
%gestrichelte vertikale Achse

\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-5.92,0) {\line(1,0){.17}}
\put (-5.58,0) {\line(1,0){.17}}
\put (-5.25,0) {\line(1,0){.17}}

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)(2,0)

\put (1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,-1){.25}}
\put (.125 ,0){\line(0,-1){.25}}
\put (-.125,-.25){\line(1,0){.25}}
\end{picture}}

\put (2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,-1){.25}}
\put (.125 ,0){\line(0,-1){.25}}
\put (-.125,-.25){\line(1,0){.25}}
\end{picture}}

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}
\end{picture}}

\end{picture} }

%a=5/2
\put (-3,-54){
\begin{picture}(10,8)
\put(-7,6){$\alpha=5/2:$}
%gestrichelte vertikale Achse
\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-5.92,0) {\line(1,0){.17}}
\put (-5.58,0) {\line(1,0){.17}}
\put (-5.25,0) {\line(1,0){.17}}

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)(2,0)

\put (1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,-1){.25}}
\put (.125 ,0){\line(0,-1){.25}}
\put (-.125,-.25){\line(1,0){.25}}
\end{picture}}

\put (2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,-1){.25}}
\put (.125 ,0){\line(0,-1){.25}}
\put (-.125,-.25){\line(1,0){.25}}
\end{picture}}

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,1.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,4.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\end{picture}}

\end{picture} }

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% Die Diagramme f"ur negative a %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%a=-1/2
\put (12,-14){
\begin{picture}(10,8)
\put(-6,6){$\alpha=-1/2:$}
%gestrichelte vertikale Achse
\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\line(1,0){.17}}
\put (5.42,0) {\line(1,0){.17}}
\put (5.75,0) {\line(1,0){.17}}

\put (6.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,0.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,1.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,1.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\end{picture}}

\end{picture} }

%a=-1

\put (12,-24){
\begin{picture}(10,8)
\put(-6,6){$\alpha=-1:$}
%gestrichelte vertikale Achse
\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\line(1,0){.17}}
\put (5.42,0) {\line(1,0){.17}}
\put (5.75,0) {\line(1,0){.17}}

\put (6.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)(-1,0)

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,1){.25}}
\put (.125 ,0){\line(0,1){.25}}
\put (-.125,.25){\line(1,0){.25}}
\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\end{picture}}

\end{picture} }

%a=-3/2
\put (12,-34){
\begin{picture}(10,8)
\put(-6,6){$\alpha=-3/2:$}
%gestrichelte vertikale Achse

\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\line(1,0){.17}}
\put (5.42,0) {\line(1,0){.17}}
\put (5.75,0) {\line(1,0){.17}}

\put (6.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)(-1,0)

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (0,0) {\line(0,-1){.25}}
\put (-.125 ,0){\line(0,1){.25}}
\put (.125 ,0){\line(0,1){.25}}
\put (-.125,.25){\line(1,0){.25}}
\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,0.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,1.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,1.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\end{picture}}

\end{picture} }

%a=-2
\put (12,-44){
\begin{picture}(10,8)
\put(-6,6){$\alpha=-2:$}
%gestrichelte vertikale Achse

\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\line(1,0){.17}}
\put (5.42,0) {\line(1,0){.17}}
\put (5.75,0) {\line(1,0){.17}}

\put (6.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)(-2,0)

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (0,0) {\line(0,-1){.25}}
\put (-.125 ,0){\line(0,1){.25}}
\put (.125 ,0){\line(0,1){.25}}
\put (-.125,.25){\line(1,0){.25}}

\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,1){.25}}
\put (.125 ,0){\line(0,1){.25}}
\put (-.125,.25){\line(1,0){.25}}

\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}
\end{picture}}

\end{picture} }

%a=-5/2
\put (12,-54){
\begin{picture}(10,8)
\put(-6,6){$\alpha=-5/2:$}
%gestrichelte vertikale Achse
\put (0.5,-0.92) {\line(0,1){.17}}
\put (0.5,-0.58) {\line(0,1){.17}}
\put (0.5,-0.25) {\line(0,1){.17}}

\put (0.5,0.14) {\line(0,1){.11}}

\put (0.5,0.42) {\line(0,1){.17}}
\put (0.5,0.75) {\line(0,1){.17}}

\put (0.5,1.08) {\line(0,1){.17}}
\put (0.5,1.42) {\line(0,1){.17}}
\put (0.5,1.75) {\line(0,1){.17}}

\put (0.5,2.08) {\line(0,1){.17}}
\put (0.5,2.42) {\line(0,1){.17}}
\put (0.5,2.75) {\line(0,1){.17}}

\put (0.5,3.08) {\line(0,1){.17}}
\put (0.5,3.42) {\line(0,1){.17}}
\put (0.5,3.75) {\line(0,1){.17}}

\put (0.5,4.08) {\line(0,1){.17}}
\put (0.5,4.42) {\line(0,1){.17}}
\put (0.5,4.75) {\line(0,1){.17}}

\put (0.5,5.08) {\line(0,1){.17}}
\put (0.5,5.42) {\line(0,1){.17}}
\put (0.5,5.75) {\line(0,1){.17}}

\put (0.5,6.08) {\vector(0,1){.17}}

%gestrichelte horizontale Linie

\put (-4.92,0) {\line(1,0){.17}}
\put (-4.58,0) {\line(1,0){.17}}
\put (-4.25,0) {\line(1,0){.17}}

\put (-3.92,0) {\line(1,0){.17}}
\put (-3.58,0) {\line(1,0){.17}}
\put (-3.25,0) {\line(1,0){.17}}

\put (-2.92,0) {\line(1,0){.17}}
\put (-2.58,0) {\line(1,0){.17}}
\put (-2.25,0) {\line(1,0){.17}}

\put (-1.92,0) {\line(1,0){.17}}
\put (-1.58,0) {\line(1,0){.17}}
\put (-1.25,0) {\line(1,0){.17}}

\put (-0.92,0) {\line(1,0){.17}}
\put (-0.58,0) {\line(1,0){.17}}
\put (-0.25,0) {\line(1,0){.17}}

\put (0.08,0) {\line(1,0){.17}}
\put (0.42,0) {\line(1,0){.17}}
\put (0.75,0) {\line(1,0){.17}}

\put (1.08,0) {\line(1,0){.17}}
\put (1.42,0) {\line(1,0){.17}}
\put (1.75,0) {\line(1,0){.17}}

\put (2.08,0) {\line(1,0){.17}}
\put (2.42,0) {\line(1,0){.17}}
\put (2.75,0) {\line(1,0){.17}}

\put (3.08,0) {\line(1,0){.17}}
\put (3.42,0) {\line(1,0){.17}}
\put (3.75,0) {\line(1,0){.17}}

\put (4.08,0) {\line(1,0){.17}}
\put (4.42,0) {\line(1,0){.17}}
\put (4.75,0) {\line(1,0){.17}}

\put (5.08,0) {\line(1,0){.17}}
\put (5.42,0) {\line(1,0){.17}}
\put (5.75,0) {\line(1,0){.17}}

\put (6.08,0) {\vector(1,0){.17}}

\put (0,0) {\begin{picture}(10,8)(-2,0)

%E=0

\put (-3,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-2,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}}

\put (-1,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (0,0) {\line(0,-1){.25}}
\put (-.125 ,0){\line(0,1){.25}}
\put (.125 ,0){\line(0,1){.25}}
\put (-.125,.25){\line(1,0){.25}}

\end{picture}}

\put (0,0)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (0,0) {\line(0,-1){.25}}
\put (-.125 ,0){\line(0,1){.25}}
\put (.125 ,0){\line(0,1){.25}}
\put (-.125,.25){\line(1,0){.25}}

\end{picture}}

%E=1

\put (-3,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,1)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,0.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=2

\put (-3,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,2)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,1.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,1.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=3

\put (-3,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,3)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,2.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

%E=4

\put (-3,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-2,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (-1,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (0,4)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (1,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (2,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (3,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\put (4,3.5)
{\begin{picture}(.5,.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}           \put (0,.25) {\line(0,-1){.5}}
\end{picture}}

\end{picture}}

\end{picture} }

\end{picture}
\begin{picture}(.5,-.5)(-.125,-.125)
\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,-1){.25}}
\end{picture}
\begin{picture}(.5,-.5)(-.125,-.125)
\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,0) {\line(0,1){.25}}
\end{picture}
\begin{picture}(.5,-.5)(-.125,-.125)
\thicklines
\put (-.25,0) {\line(1,0){.5}}\put (0,.25) {\line(0,-1){.5}}
\end{picture}
\begin{picture}(.5,-.5)(0,-.2)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,-1){.25}}
\put (.125 ,0){\line(0,-1){.25}}
\put (-.125,-.25){\line(1,0){.25}}
\end{picture}
\begin{picture}(.5,-.5)\thicklines
\put (-.25,0) {\line(1,0){.5}}
\put (-.125 ,0){\line(0,1){.25}}
\put (.125 ,0){\line(0,1){.25}}
\put (-.125,.25){\line(1,0){.25}}
\end{picture}
